Resilience of the surface code to error bursts

Quantum error correction works effectively only if the error rate of gate operations is sufficiently low. However, some rare physical mechanisms can cause a temporary increase in the error rate that affects many qubits; examples include ionizing radiation in superconducting hardware and large deviations in the global control of atomic systems. We refer to such rare transient spikes in the gate error rate as error bursts. In this work, we investigate the resilience of the surface code to generic error bursts. We assume that, after appropriate mitigation strategies, the spike in the error rate lasts for only a single syndrome extraction cycle; we also assume that the enhanced error rate is uniform across the code block. Under these assumptions, and for a circuit-level depolarizing noise model, we perform Monte Carlo simulations to determine the regime in burst error rate and background error rate for which the memory time becomes arbitrarily long as the code block size grows. Our results indicate that suitable hardware mitigation methods combined with standard decoding methods may suffice to protect against transient error bursts in the surface code.

==> ionizing-rad-fig.tex <==
\tdplotsetmaincoords{80}{120} %
\tdplotsetrotatedcoords{0}{0}{0} %
\centering

\begin{tikzpicture}[scale=\myscale,tdplot_rotated_coords,
                    rotated axis/.style={->,purple,ultra thick},
                    axis/.style={->,blue,ultra thick},
                    blackBall/.style={ball color = black!80},
                    greyBall/.style={ball color = black!20},
                    radiationAlignment/.style={ultra thin, dashed, opacity = 0.6},
                    cube/.style={dashed, ultra thin,fill=red, opacity = 0.4},
                    borderBall/.style={ball color = white,opacity=.25},
                    wave/.style={
                    decorate,decoration={snake,post length=1.4mm,amplitude=1mm,
                    segment length=2mm},red, thick},
                    very thick]
                    \centering
\foreach \x in {0,1,2,3}
   \foreach \y in {-1,0,1,2,3}
      \foreach \z in {0,1,2,3,4,5,6,7}{
           \ifthenelse{  \lengthtest{\x pt < 3pt}  \and \lengthtest{-1pt < \y pt} \and \lengthtest{\y pt < 3pt}}{
             \draw[thick] (\x,\y,\z) -- (\x+1,\y,\z);
             \shade[rotated axis,blackBall] (\x,\y,\z) circle (0.05cm); 
           }{}
           \ifthenelse{  \lengthtest{\z pt = 3pt} \and \lengthtest{\x pt < 3pt}  \and \lengthtest{-1pt < \y pt} \and \lengthtest{\y pt < 3pt} }{
               \draw[ultra thick,red] (\x,\y,\z) -- (\x+1,\y,\z);
               \shade[rotated axis,blackBall] (\x,\y,\z) circle (0.05cm);
           }{}
           \ifthenelse{  \lengthtest{-1pt < \y pt} \and \lengthtest{\y pt < 2pt}  }{
               \draw[thick] (\x,\y,\z) -- (\x,\y+1,\z);
               \shade[rotated axis,blackBall] (\x,\y,\z) circle (0.05cm);
           }{}
           \ifthenelse{  \lengthtest{\y pt = 2pt}  }{
               \draw[thick] (\x,\y,\z) -- (\x,\y+1,\z);
               \shade[rotated axis,blackBall] (\x,\y,\z) circle (0.05cm);
           }{}
           \ifthenelse{  \lengthtest{\y pt = 3pt}  }{
               \shade[rotated axis,greyBall] (\x,\y,\z) circle (0.05cm);
           }{}
           \ifthenelse{  \lengthtest{\y pt = -1pt}  }{
               \draw[thick] (\x,\y,\z) -- (\x,\y+1,\z);
               \shade[rotated axis,greyBall] (\x,\y,\z) circle (0.05cm);
           }{}
           \ifthenelse{  \lengthtest{\z pt = 3pt} \and \lengthtest{-2pt < \y pt} \and \lengthtest{\y pt < 3pt} }{
               \draw[ultra thick,red] (\x,\y,\z) -- (\x,\y+1,\z);
               \shade[rotated axis,blackBall] (\x,\y,\z) circle (0.05cm);
           }{}
           \ifthenelse{  \lengthtest{\z pt < 7pt} \and \lengthtest{-1pt < \y pt} \and \lengthtest{\y pt < 3pt} }{
               \draw[thick] (\x,\y,\z) -- (\x,\y,\z+1);
               \shade[rotated axis,blackBall] (\x,\y,\z) circle (0.05cm);
           }{}
           \ifthenelse{  \lengthtest{\z pt = 3pt} \and \lengthtest{\z pt < 7pt} \and \lengthtest{-1pt < \y pt} \and \lengthtest{\y pt < 3pt} }{
               \draw[ultra thick,red] (\x,\y,\z) -- (\x,\y,\z+1);
               \shade[rotated axis,blackBall] (\x,\y,\z) circle (0.05cm);
           }{}

}

 \draw[axis] (5,0,0) -- (5,0,8) node[anchor=west]{\Large{$T$}};

\draw[->, wave](4.4, -0.5, 3.8) -- (3.7, 0.3, 3.8);
\draw[->, wave](5, -1, 3.4) -- (4.3, -0.2, 3.4);
\draw[->, wave](0, 2.2, 3.4) -- (-0.7, 3, 3.4);
\draw[->, wave](-0.5, 2.7, 3.7) -- (-1.2, 3.5, 3.7);

	\draw[cube] (4,-1,3) -- (4,3,3) -- (4,3,4) -- (4,-1,4) -- cycle;

	\draw[cube] (-1,3,3) -- (4,3,3) -- (4,3,4) -- (-1,3,4) -- cycle;

	\draw[cube] (-1,-1,4) -- (-1,3,4) -- (4,3,4) -- (4,-1,4) -- cycle;

\draw[radiationAlignment](-1, -1, 3) -- (-1, 3, 3);
\draw[radiationAlignment](-1, -1, 3) -- (4, -1, 3);


\draw[radiationAlignment](0, 0, 4) -- (-1, 0, 4);
\draw[radiationAlignment](0, 0, 4) -- (0, -1, 4);
\draw[radiationAlignment](3, 2, 4) -- (3, 3, 4);
\draw[radiationAlignment](3, 2, 4) -- (4, 2, 4);
\draw[radiationAlignment](3, 0, 4) -- (3, -1, 4);
\draw[radiationAlignment](3, 0, 4) -- (4, 0, 4);
\draw[radiationAlignment](0, 2, 4) -- (-1, 2, 4);
\draw[radiationAlignment](0, 2, 4) -- (0, 3, 4);
\draw[radiationAlignment](0, 0, 3) -- (-1, 0, 3);
\draw[radiationAlignment](0, 0, 3) -- (0, -1, 3);
\draw[radiationAlignment](3, 2, 3) -- (3, 3, 3);
\draw[radiationAlignment](3, 2, 3) -- (4, 2, 3);
\draw[radiationAlignment](3, 0, 3) -- (3, -1, 3);
\draw[radiationAlignment](3, 0, 3) -- (4, 0, 3);
\draw[radiationAlignment](0, 2, 3) -- (-1, 2, 3);
\draw[radiationAlignment](0, 2, 3) -- (0, 3, 3);






\end{tikzpicture}

